OPE for all Helicity Amplitudes II. Form Factors and Data Analysis

We present the general flux tube integrand for MHV and non-MHV amplitudes, in planar N = 4 SYM theory, up to a group theoretical rational factor. We find that the MHV and non-MHV cases only differ by simple form factors which we derive. This information allows us to run the operator product expansion program for all sorts of non-MHV amplitudes and to test the recently proposed map with the so called charged pentagons transitions. Perfect agreement is found, on a large sample of non-MHV amplitudes, with the perturbative data available in the literature.

==> Flipping3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Flipping3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{302.45336914bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.19810752)%
    \put(0,0){\includegraphics[width=\unitlength]{Flipping3.pdf}}%
    \put(-0.00000003,0.56603761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{L}$}}}%
    \put(0.75648038,0.40733546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\red{R}$}}}%
    \put(0.70886974,0.87286177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\red{R}$}}}%
  \end{picture}%
\endgroup%


==> FlippingRotating3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FlippingRotating3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{959.16347656bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37779968)%
    \put(0,0){\includegraphics[width=\unitlength]{FlippingRotating3.pdf}}%
    \put(0.27062181,0.16301572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{old}$}}}%
    \put(0.23058693,0.1363258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{convention}$}}}%
    \put(0.68097949,0.16301572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{new}$}}}%
    \put(0.64094461,0.1363258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{convention}$}}}%
    \put(0.50239655,0.11284383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-u_2$}}}%
    \put(0.44082897,0.11593637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-u_1$}}}%
    \put(0.49887486,0.28966457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.43360044,0.2871967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.09386002,0.11426825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-u_1$}}}%
    \put(0.03031852,0.11284383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-u_2$}}}%
    \put(0.13000255,0.2871967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.06349542,0.28966457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.91624329,0.28775276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1$}}}%
    \put(0.85436992,0.28966457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_2$}}}%
    \put(0.92903215,0.11037596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_2$}}}%
    \put(0.85918877,0.10783947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_1$}}}%
    \put(0.93626073,0.15763938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde v_1$}}}%
    \put(0.869383,0.15621495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde v_2$}}}%
  \end{picture}%
\endgroup%


==> eq21.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'eq21.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{800.58066406bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24210127)%
    \put(0,0){\includegraphics[width=\unitlength]{eq21.pdf}}%
    \put(0.52971472,0.00290607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\(h_{\bf\Psi}\)^{r}$}}}%
    \put(0.52771617,0.23473783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\(h_{\bf\bar\Phi}\)^{r}$}}}%
    \put(0.27277848,0.12227114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal Q}^r$}}}%
    \put(0.26478425,0.06031611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf\Psi}$}}}%
    \put(0.26478425,0.1702363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf\bar\Phi}$}}}%
    \put(0.54458115,0.06031611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf\Psi}$}}}%
    \put(0.54458115,0.1702363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf\bar\Phi}$}}}%
    \put(-0.00102284,0.1242697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^{[r]}({\bf\Psi}|{\bf\Phi})=$}}}%
    \put(0.42666676,0.1242697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0.70446514,0.1242697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=\(h_{\bf\Psi}\)^{r}\times P({\bf\Psi}|
{\bf\Phi})\times  \(h_{\bf\bar\Phi}\)^{r}$}}}%
  \end{picture}%
\endgroup%


==> ex1HEP.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fundamental7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{477.6730957bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45892727)%
    \put(0,0){\includegraphics[width=\unitlength]{ex1HEP.pdf}}%
    \put(0.64977218,0.44786705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{1}$}}}%
    \put(0.78375497,0.44786705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{2}$}}}%
    \put(0.91773782,0.44786705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{3}$}}}%
    \put(0.51578934,0.44786705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{2}$}}}%
    \put(0.38180649,0.44786705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{3}$}}}%
    \put(0.44879791,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{0}$}}}%
    \put(0.51578934,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{1\over2}$}}}%
    \put(0.58278076,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{1}$}}}%
    \put(0.7167635,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{2}$}}}%
    \put(0.16073482,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{-2}$}}}%
    \put(0.29471764,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{-1}$}}}%
    \put(0.36170907,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{-{1\over2}}$}}}%
    \put(0.85072779,0.00307083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{3}$}}}%
    \put(0.00328631,0.00307083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{U(1)\text{ charge}}$}}}%
    \put(0.00105689,0.44786705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{\text{twist (energy)}}$}}}%
    
    
    \put(0.16365419,0.10520037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_{-2}$}}}%
    \put(0.3004336,0.10520037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_{-1}$}}}%
    \put(0.44676602,0.23683364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.51375744,0.30382507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi$}}}%
    \put(0.3797746,0.16984222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\psi$}}}%
    \put(0.57739929,0.37416606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_{1}$}}}%
    \put(0.70958557,0.37416606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_{2}$}}}%
    \put(0.84356841,0.37416606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_{3}$}}}%
    
    \put(0.76575487,0.30382507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_s F_{2}$}}}%
    
%    \put(0.22272622,0.16984222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\psi_s F_{-1}$}}}%
%    \put(0.56739929,0.23683364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_s \psi$}}}%
    
    

    
    
%    \put(0.51375744,0.16984222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_{\dot 2}$}}}%
%    \put(0.3797746,0.30382507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_2$}}}%
%    \put(0.44341645,0.10620037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cF_{\dot 1\dot 2}$}}}%
%    \put(0.57739929,0.10620037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cF_{\dot 2\dot 2}$}}}%
%    \put(0.68458557,0.10620037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}\cF_{\dot2\dot2}$}}}%
%    \put(0.81856841,0.10620037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}^2\cF_{\dot2\dot2}$}}}%
%    \put(0.44341645,0.37751563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cF_{12}$}}}%
%    \put(0.3094336,0.37751563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cF_{22}$}}}%

%    \put(0.22234476,0.16984222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{\dot12}\psi_{\dot 1}$}}}%
%    \put(0.62429329,0.16984222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}\psi_{\dot 2}$}}}%
%    \put(0.75827613,0.16984222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}^2\psi_{\dot 2}$}}}%
%    \put(0.29603532,0.23683364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{\dot12}\phi$}}}%
%    \put(0.16205248,0.23683364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{\dot12}^2\phi$}}}%
%    \put(0.56400101,0.23683364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}\phi$}}}%
%    \put(0.69798385,0.23683364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}^2\phi$}}}%
%    \put(0.8319667,0.23683364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}^3\phi$}}}%
%    \put(0.22234476,0.30382507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{\dot12}\psi_2$}}}%
%    \put(0.62429329,0.30382507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}\psi_1$}}}%
%    \put(0.75827613,0.30382507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}^2\psi_1$}}}%
%    \put(0.14865419,0.37416606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{\dot 12}\cF_{22}$}}}%

    
    \put(0.03422123,0.23779595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bf 6$}}}%
    \put(0.03422123,0.30478737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bf 4$}}}%
    \put(0.03422123,0.3717788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bf 1$}}}%
    \put(0.03422123,0.17080453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf \bar 4}$}}}%
    \put(0.03422123,0.10381311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bf 1$}}}%
    \put(0.01106022,0.19462831){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$SU(4) \text{ rep}$}}}}%
    \put(0.24782365,0.44786705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{4}$}}}%
    \put(0.22772622,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{-{3\over2}}$}}}%
    \put(0.64977208,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{3\over2}$}}}%
    \put(0.78375487,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{5\over2}$}}}%
  \end{picture}%
\endgroup%


==> formfactorconv5.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'formfactorconv5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{559.20629883bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51398829)%
    \put(0,0){\includegraphics[width=\unitlength]{formfactorconv5.pdf}}%
    \put(0.04399423,0.00416044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cP_{123}\circ\cP_4$}}}%
    \put(0.13841391,0.27597426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi$}}}%
    \put(0.49320235,0.29600262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{\bar\psi}$}}}%
    \put(0.44742345,0.19872195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi_1^1\chi_1^2\chi_1^3$}}}%
    \put(0.86801926,0.34750427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi_2^4$}}}%
    \put(0.87946431,0.23591756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{\psi}$}}}%
    \put(0.3816158,0.39614455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g^{3(3-4)\over8}\(h_{\bar\psi}(u)\)^3$}}}%
    \put(0.76787809,0.13291439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g^{1(1-4)\over8}\(h_\psi(u)\)^1$}}}%
  \end{picture}%
\endgroup%


==> heptagons2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hexagons.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%    \put(0.29385362,1.57215504){\color[rgb]{0,0,0}\rotatebox{6.90589958}{\makebox(0,0)[lb]{\smash{$\Red{\chi_4}$}}}}%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3025.25449219bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
   \begin{picture}(1,0.5)%
    \put(0,0.05){\includegraphics[width=\unitlength]{heptagons2.pdf}}%
  
    \put(0.25798179,0.16738871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_\Red{1}$}}}%
    \put(0.27190028,0.26047053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_\Red{2}$}}}%
    \put(0.27422026,0.38538669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_\Red{3}$}}}%
    \put(0.27758296,0.47000923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_\Red{4}$}}}%
    \put(0.21187921,0.46880618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_\Red{5}$}}}%
    \put(0.16285184,0.3350379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_\Red{6}$}}}%
    \put(0.19505184,0.1725379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_\Red{7}$}}}%
    
    \put(0.25639937,0.12957315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.30313192,0.25376216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.30191877,0.36826717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.16601730,0.14598654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.13029698,0.32593431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.1662007,0.48870162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.2757007,0.49870162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    
 
    \put(0.22845197,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\bf{a})$}}}%
    \put(0.75063556,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\bf{b})$}}}%
    
    \put(0.73791602,0.27376216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_{-3}$}}}%
    \put(0.73251602,0.35506717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi F_2$}}}%

%    \put(0.85888047,0.27376216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\psi \bar F$}}}%
%    \put(0.85880731,0.35506717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi\psi$}}}%
    
	\put(0.71100402,0.079){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\Red{\chi_2^1\chi_2^2\chi_2^3}\Green{\chi_3^4}$}}}}%    
%	\put(0.82701602,0.079){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\Blue{\chi_1^1}\Red{\chi_2^2}\Green{\chi_3^3\chi_3^4}$}}}}% 
	
  \end{picture}%
\endgroup%


==> heptagonsT1T2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{heptagonsT1T2.pdf}}% 

	\put(0.05100402,0.681){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\Blue{\chi_1^1\chi_1^2\chi_1^3\chi_1^4}$}}}}% 
		\put(0.25100402,0.681){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\Blue{\chi_1^1\chi_1^2\chi_1^3}\Green{\chi_3^4}$}}}}% 
	\put(0.45100402,0.681){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\Blue{\chi_1^1\chi_1^2}\Green{\chi_3^3\chi_3^4}$}}}}% 
		\put(0.65100402,0.681){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\Blue{\chi_1^1}\Green{\chi_3^2\chi_3^3\chi_3^4}$}}}}% 
		\put(0.85100402,0.681){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\Green{\chi_3^1\chi_3^2\chi_3^3\chi_3^4}$}}}}% 
		
	\put(0.1,0.8035){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$F$}}}}% 
	\put(0.3,0.80455){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\psi$}}}}% 
	\put(0.5,0.80455){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\phi$}}}}% 
	\put(0.7,0.80455){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\bar\psi$}}}}% 
	\put(0.9,0.8035){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\bar F$}}}}% 
	
	\put(0.1,0.855){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$F$}}}}% 
	\put(0.3,0.85655){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\psi$}}}}% 
	\put(0.5,0.85655){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\phi$}}}}% 
	\put(0.7,0.85655){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\bar\psi$}}}}% 
	\put(0.9,0.855){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\bar F$}}}}% 



	\put(0.05100402,0.355){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\Blue{\chi_1^1\chi_1^2\chi_1^3}\Red{\chi_2^4}$}}}}% 
		\put(0.25100402,0.355){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\Red{\chi_2^1}\Green{\chi_3^2\chi_3^3\chi_3^4}$}}}}% 
	\put(0.45100402,0.355){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\Blue{\chi_1^1\chi_1^2}\Red{\chi_2^3}\Green{\chi_3^4}$}}}}% 
		\put(0.65100402,0.355){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\Blue{\chi_1^1}\Red{\chi_2^2}\Green{\chi_3^3\chi_3^4}$}}}}% 
		\put(0.85100402,0.355){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\Blue{\chi_1^1}\Red{\chi_2^2\chi_2^3}\Green{\chi_3^4}$}}}}% 
				
	\put(0.1,0.47855){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\psi$}}}}% 
	\put(0.3,0.4775){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\bar F$}}}}% 
	\put(0.5,0.47855){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\phi$}}}}% 
	\put(0.7,0.47855){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\bar\psi$}}}}% 
	\put(0.9,0.47855){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\bar\psi$}}}}% 
	
	\put(0.1,0.5290){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$F$}}}}% 
	\put(0.3,0.53005){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\bar\psi$}}}}% 
	\put(0.5,0.53005){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\psi$}}}}% 
	\put(0.7,0.53005){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\phi$}}}}% 
	\put(0.9,0.53005){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\psi$}}}}% 
	


	\put(0.05100402,0.029){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\Blue{\chi_1^1\chi_1^2}\Red{\chi_2^3\chi_2^4}$}}}}% 
		\put(0.25100402,0.029){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\Red{\chi_2^1\chi_2^2}\Green{\chi_3^3\chi_3^4}$}}}}% 
	\put(0.45100402,0.029){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\Blue{\chi_1^1}\Red{\chi_2^2\chi_2^3\chi_2^4}$}}}}% 
		\put(0.65100402,0.029){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\Red{\chi_2^1\chi_2^2\chi_2^3}\Green{\chi_3^4}$}}}}% 
		\put(0.85100402,0.029){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\Red{\chi_2^1\chi_2^2\chi_2^3\chi_2^4}$}}}}% 
   
	\put(0.1,0.15255){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\phi$}}}}% 
	\put(0.3,0.1515){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\bar F$}}}}% 
	\put(0.5,0.15255){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\bar\psi$}}}}% 
	\put(0.7,0.1515){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\bar F$}}}}% 
	\put(0.9,0.1515){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\bar F$}}}}% 
	
	\put(0.1,0.2030){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$F$}}}}% 
	\put(0.3,0.20405){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\phi$}}}}% 
	\put(0.5,0.2030){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$F$}}}}% 
	\put(0.7,0.20405){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\psi$}}}}% 
	\put(0.9,0.2030){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$F$}}}}%    
   
  \end{picture}%
\endgroup%
 

==> hexagons.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hexagons.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%    \put(0.29385362,1.57215504){\color[rgb]{0,0,0}\rotatebox{6.90589958}{\makebox(0,0)[lb]{\smash{$\Red{\chi_4}$}}}}%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3025.25449219bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4)%
    \put(0,.05){\includegraphics[width=\unitlength]{hexagons.pdf}}%
    
  
    \put(0.08848179,0.13468871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_\Red{1}$}}}%
    \put(0.11390028,0.20847053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_\Red{2}$}}}%
    \put(0.09022026,0.28398669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_\Red{3}$}}}%
    \put(0.05158296,0.29400923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_\Red{4}$}}}%
    \put(0.02317921,0.21880618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_\Red{5}$}}}%
    \put(0.04805184,0.1500379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_\Red{6}$}}}%
    
    \put(0.09639937,0.10757315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.13713192,0.20376216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.11391877,0.28826717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.02601730,0.13098654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(-0.00029698,0.21893431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.0357007,0.30870162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    
 
    \put(0.06145197,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\bf{a})$}}}%
    \put(0.60063556,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\bf{b})$}}}%
    
    \put(0.27296986,0.21259497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.44301602,0.21212828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi$}}}%
    \put(0.61180472,0.21222165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.77988047,0.21233217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\psi$}}}%
    \put(0.95073100,0.21230916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar F$}}}%
    
    \put(0.21296986,0.075){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\Blue{\chi_1^1\chi_1^2\chi_1^3\chi_1^4}$}}}}%
    \put(0.38301602,0.075){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\Blue{\chi_1^1\chi_1^2\chi_1^3}\Red{\chi_2^4}$}}}}%
    \put(0.55180472,0.075){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\Blue{\chi_1^1\chi_1^2}\Red{\chi_2^3\chi_2^4}$}}}}%
    \put(0.71988047,0.075){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\Blue{\chi_1^1}\Red{\chi_2^2\chi_2^3\chi_2^4}$}}}}%
    \put(0.890731,0.075){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\Red{\chi_2^1\chi_2^2\chi_2^3\chi_2^4}$}}}}%
  \end{picture}%
\endgroup%


==> tableWEAK.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fundamental7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{477.6730957bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45892727)%
    \put(.05,0){\includegraphics[width=\unitlength]{tableWEAK.pdf}}%
    \put(0.69977218,0.44786705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{1}$}}}%
    \put(0.83375497,0.44786705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{2}$}}}%
%    \put(0.91773782,0.44786705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{3}$}}}%
    \put(0.56578934,0.44786705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{2}$}}}%
    \put(0.43180649,0.44786705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{3}$}}}%
    \put(0.05105689,0.44786705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{\text{twist (energy)}}$}}}%
    
    \put(0.49879791,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{0}$}}}%
    \put(0.56578934,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{1\over2}$}}}%
    \put(0.63278076,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{1}$}}}%
    \put(0.7667635,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{2}$}}}%
    \put(0.21073482,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{-2}$}}}%
    \put(0.34471764,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{-1}$}}}%
    \put(0.41170907,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{-{1\over2}}$}}}%
%    \put(0.85072779,0.00307083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{3}$}}}%
    \put(0.05328631,0.00307083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{U(1)\text{ charge}}$}}}%
    
    \put(0.49676602,0.23683364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.56375744,0.30382507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_1$}}}%
    \put(0.4297746,0.16984222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_{\dot 1}$}}}%
    \put(0.56375744,0.16984222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_{\dot 2}$}}}%
    \put(0.4297746,0.30382507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_2$}}}%
    \put(0.49341645,0.10620037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cF_{\dot 1\dot 2}$}}}%
    \put(0.62739929,0.10620037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cF_{\dot 2\dot 2}$}}}%
    \put(0.73458557,0.10620037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}\cF_{\dot2\dot2}$}}}%
%    \put(0.81856841,0.10620037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}^2\cF_{\dot2\dot2}$}}}%
    \put(0.3594336,0.10620037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cF_{\dot 1\dot 1}$}}}%
    \put(0.49341645,0.37751563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cF_{12}$}}}%
    \put(0.62739929,0.37751563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cF_{11}$}}}%
    \put(0.3594336,0.37751563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cF_{22}$}}}%
    \put(0.19865419,0.10620037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{\dot 12}\cF_{\dot1\dot1}$}}}%
    \put(0.27234476,0.16984222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{\dot12}\psi_{\dot 1}$}}}%
    \put(0.67429329,0.16984222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}\psi_{\dot 2}$}}}%
%    \put(0.75827613,0.16984222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}^2\psi_{\dot 2}$}}}%

    \put(0.96827613,0.16984222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{\psi_s}$}}}%
    \put(0.96827613,0.30382507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{\bar\psi_s}$}}}%

    \put(0.34603532,0.23683364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{\dot12}\phi$}}}%
    \put(0.21205248,0.23683364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{\dot12}^2\phi$}}}%
    \put(0.61400101,0.23683364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}\phi$}}}%
    \put(0.74798385,0.23683364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}^2\phi$}}}%
%    \put(0.8319667,0.23683364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}^3\phi$}}}%
    \put(0.27234476,0.30382507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{\dot12}\psi_2$}}}%
    \put(0.67429329,0.30382507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}\psi_1$}}}%
%    \put(0.75827613,0.30382507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}^2\psi_1$}}}%
    \put(0.19865419,0.37416606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{\dot 12}\cF_{22}$}}}%
    \put(0.73458557,0.37416606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}\cF_{11}$}}}%
%    \put(0.81856841,0.37416606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}^2\cF_{11}$}}}%
    \put(0.08422123,0.23779595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bf 6$}}}%
    \put(0.08422123,0.30478737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bf 4$}}}%
    \put(0.08422123,0.3717788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bf 1$}}}%
    \put(0.08422123,0.17080453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf \bar 4}$}}}%
    \put(0.08422123,0.10381311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bf 1$}}}%
    \put(0.04106022,0.19462831){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$SU(4) \text{ rep}$}}}}%
    \put(0.29782365,0.44786705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{4}$}}}%
    \put(0.27772622,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{-{3\over2}}$}}}%
    \put(0.69977208,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{3\over2}$}}}%
%    \put(0.78375487,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{5\over2}$}}}%
  \end{picture}%
\endgroup%

